Multilevel nested simulation for efficient risk estimation

We investigate the problem of computing a nested expectation of the form $\mathbb{P}[\mathbb{E}[X|Y] \!\geq\!0]\!=\!\mathbb{E}[\textrm{H}(\mathbb{E}[X|Y])]$ where $\textrm{H}$ is the Heaviside function. This nested expectation appears, for example, when estimating the probability of a large loss from a financial portfolio. We present a method that combines the idea of using Multilevel Monte Carlo (MLMC) for nested expectations with the idea of adaptively selecting the number of samples in the approximation of the inner expectation, as proposed by (Broadie et al., 2011). We propose and analyse an algorithm that adaptively selects the number of inner samples on each MLMC level and prove that the resulting MLMC method with adaptive sampling has an $\mathcal{O}\left( \varepsilon^{-2}|\log\varepsilon|^2 \right)$ complexity to achieve a root mean-squared error $\varepsilon$. The theoretical analysis is verified by numerical experiments on a simple model problem. We also present a stochastic root-finding algorithm that, combined with our adaptive methods, can be used to compute other risk measures such as Value-at-Risk (VaR) and Conditional Value-at-Risk (CVaR), with the latter being achieved with $\mathcal{O}\left(\varepsilon^{-2}\right)$ complexity.

==> imgs/Nl_vs_y.tex <==
\begin{tikzpicture}[line/.style={black, thick}]

  \begin{axis}[%
    width=\figurewidth,
    height=\figureheight,
    yticklabel style={text width=0em,align=right},
    xticklabel style={text height=0em,align=right},
    scale only axis,
    xmin=0, xmax=1,
    xlabel={$\delta$},
    ymode=log,
    ymin=1, ymax=1000,
    ylabel={$\log\p*{\fN_\ell}$},
    xticklabels={},
    yticklabels={},
    ]

    \def\Nzero{2}
    \foreach \l/\r in {4/1.2, 4/1.4, 4/1.6, 4/1.8, 3/1.8, 2/1.8, 1/1.8}
    {
      \addplot [line, domain=0:1, samples=200]
      {
        \Nzero * 4 ^ (\l) * max(2^(-\l), min(1, 1 / ( (x * sqrt(\Nzero * 4^\l)) ^ (\r)) ) )
      };
    }

    \node[right]
    at (axis cs:0.4,100) {fixed $\ell$, decreasing $r$};
    \draw [black, thick, dashed, ->] (axis cs:0.05,100) -- (axis cs:0.4,100);

    \node
    at (axis cs:0.72,45) {fixed $r$, increasing $\ell$};
    \draw [black, thick, dashed, ->] (axis cs:0.72,2) -- (axis cs:0.72,40);

  \end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> imgs/model-heaviside/err.tex <==
% This file was created by matplotlib2tikz v0.6.10.
\begin{tikzpicture}
\begin{axis}[
xlabel={$\ell$},
ylabel={$E_\ell$},
xmin=0, xmax=16,
ymin=5e-09, ymax=0.1,
ymode=log,
grid=both,
width=\figurewidth,
height=\figureheight,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={$0$,$2$,$4$,$6$,$8$,$10$,$12$,$14$,$16$},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={$10^{-8}$,$10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,,},
tick pos=both
]

\addplot [mark=diamond, fixed error bar={x02}{y20}{y-err}]
table {\loadedtable};
\label{heaviside_model_gpu/err-line0}

\addplot [dashed, mark=diamond, forget plot, fixed error bar={x02}{y21}{y-err01}]
table {\loadedtable};

\addplot [mark=square, fixed error bar={x02}{y22}{y-err02}]
table {\loadedtable};
\label{heaviside_model_gpu/err-line1}

\addplot [dashed, mark=square, forget plot, fixed error bar={x02}{y23}{y-err03}]
table {\loadedtable};

\addplot [mark=*, fixed error bar={x02}{y24}{y-err04}]
table {\loadedtable};
\label{heaviside_model_gpu/err-line2}

\addplot [dashed, mark=*, forget plot, fixed error bar={x02}{y25}{y-err05}]
table {\loadedtable};

\addplot [mark=triangle, fixed error bar={x02}{y26}{y-err06}]
table {\loadedtable};
\label{heaviside_model_gpu/err-line3}

\addplot [dashed, mark=triangle, forget plot, fixed error bar={x02}{y27}{y-err07}]
table {\loadedtable};

\addplot [mark=asterisk, fixed error bar={x02}{y28}{y-err08}]
table {\loadedtable};
\label{heaviside_model_gpu/err-line4}

\addplot [dashed, mark=asterisk, forget plot, fixed error bar={x02}{y29}{y-err09}]
table {\loadedtable};

\addplot [dotted, domain=0:16]
{%
0.431237253052487 * 2^(-2*x)
};
\label{heaviside_model_gpu/err-line6}
\coordinate (legend) at (axis description cs:0.03,0.03);
\end{axis}

\matrix [matrix of nodes,
/pgfplots/every axis legend,
inner sep=1pt, row sep=1pt,
column 1/.style={anchor=east},
column 2/.style={anchor=west},
text depth=0.5ex,
text height=2ex,
anchor={south west}] at (legend) {
  \ref{heaviside_model_gpu/err-line6} &{$2^{ -2\ell }$}\\
  solid & {$E_\ell$}\\
  dashed & {$E^{\textrm{f}}_\ell$}\\
};
\end{tikzpicture}


==> imgs/model-heaviside/time.tex <==
% This file was created by matplotlib2tikz v0.6.10.
\begin{tikzpicture}

\begin{axis}[
xlabel={$\ell$},
ylabel={Time, [s]},
xmin=0, xmax=16,
ymin=1e-09, ymax=0.001,
ymode=log,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={$0$,$2$,$4$,$6$,$8$,$10$,$12$,$14$,$16$},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1},
yticklabels={,$10^{-9}$,$10^{-8}$,$10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,,},
tick pos=both
]
\addplot [mark=diamond, ]
table [x=x02, y=y45] {\loadedtable};
\label{heaviside_model_gpu/time-line0}

\addplot [mark=square, ]
table [x=x02, y=y46] {\loadedtable};
\label{heaviside_model_gpu/time-line1}

\addplot [mark=*, ]
table [x=x02, y=y47] {\loadedtable};
\label{heaviside_model_gpu/time-line2}

\addplot [mark=triangle, ]
table [x=x02, y=y48] {\loadedtable};
\label{heaviside_model_gpu/time-line3}

\addplot [mark=asterisk, ]
table [x=x02, y=y49] {\loadedtable};
\label{heaviside_model_gpu/time-line4}

\addplot [dashed]
{
%                func = lambda x, r=rate, b=params.beta[0]: b ** (r*x)
%
}\label{heaviside_model_gpu/time-line5}

\coordinate (legend) at (axis description cs:0.03,0.97);
\end{axis}

\matrix [matrix of nodes,
inner sep=1pt, row sep=1pt,cells={anchor=west},anchor={north west},at={(0.03,0.97)}, anchor=north west, draw=none] at (legend) {
\ref{heaviside_model_gpu/time-line5}& {$2^{ \ell }$}\\
\ref{heaviside_model_gpu/time-line0}& {$r=0$, $\beta$=2}\\
\ref{heaviside_model_gpu/time-line1}& {$r=1.25$}\\
\ref{heaviside_model_gpu/time-line2}& {$r=1.5$}\\
\ref{heaviside_model_gpu/time-line3}& {$r=1.75$}\\
\ref{heaviside_model_gpu/time-line4}& {$r=0$}\\
};
\end{tikzpicture}


==> imgs/model-heaviside/total_time.tex <==
% This file was created by matplotlib2tikz v0.6.10.
\begin{tikzpicture}

\begin{axis}[
xlabel={Normalised \tol},
ylabel={Running time [s] $\times \tol^2$},
%xmin=1e-05, xmax=0.01,
xmin=0.0001, xmax=0.1,
%ymin=1e-08, ymax=1e-05,
xmode=log,
ymode=log,
grid=both,
width=\figurewidth,
height=\figureheight,
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,,},
ytick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001},
yticklabels={,$10^{-8}$,$10^{-7}$,$10^{-6}$,$10^{-5}$,},
tick pos=both
]
\addplot [mark=diamond, ]
table [x=x01, y=y15] {\loadedtable};
\label{heaviside_model_gpu/total_time-line0}

\addplot [mark=square, ]
table [x=x01, y=y16] {\loadedtable};
\label{heaviside_model_gpu/total_time-line1}

\addplot [mark=*]
table [x=x01, y=y17] {\loadedtable};
\label{heaviside_model_gpu/total_time-line2}

\addplot [mark=triangle]
table [x=x01, y=y18] {\loadedtable};
\label{heaviside_model_gpu/total_time-line3}

\addplot [mark=asterisk]
table [x=x01, y=y19] {\loadedtable};
\label{heaviside_model_gpu/total_time-line4}

\addplot [dashed, domain=1e-05:1]
{ 9.3e-10*(ln(x * 0.025))^2 };
\label{heaviside_model_gpu/total_time-line9}
\addplot [dotted, domain=1e-05:1]
{ 4.93e-09 * (x*0.025)^(-0.5) };
\label{heaviside_model_gpu/total_time-line16}

\coordinate (legend) at (axis description cs:0.97,0.97);
\end{axis}

\matrix [matrix of nodes, /pgfplots/every axis legend, inner sep=1pt,
row sep=1pt,cells={anchor=west}, text depth=0.5ex, text height=2ex,
anchor={north east}] at (legend) {
\ref{heaviside_model_gpu/total_time-line9} & {$\tol^{ -2 }\logtol2$}\\
\ref{heaviside_model_gpu/total_work-line16} & {$\tol^{ -5/2 }$}\\
};
\end{tikzpicture}


==> imgs/model-heaviside/total_work.tex <==
% This file was created by matplotlib2tikz v0.6.10.
\begin{tikzpicture}

\begin{axis}[
xlabel={Normalised \tol},
ylabel={Total work $\times \tol^2$},
xmin=0.0001, xmax=0.1,
% ymin=1000, ymax=1000000,
xmode=log,
ymode=log,
grid=both,
width=\figurewidth,
height=\figureheight,
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,,},
ytick={10,100,1000,10000,100000,1000000,10000000},
yticklabels={,,$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$,},
tick pos=both
]
\addplot [mark=diamond]
table [x=x01, y=y10] {\loadedtable};
\label{heaviside_model_gpu/total_work-line0}

\addplot [mark=square]
table [x=x01, y=y11] {\loadedtable};
\label{heaviside_model_gpu/total_work-line1}

\addplot [mark=*]
table [x=x01, y=y12] {\loadedtable};
\label{heaviside_model_gpu/total_work-line2}

\addplot [mark=triangle]
table [x=x01, y=y13] {\loadedtable};
\label{heaviside_model_gpu/total_work-line3}

\addplot [mark=asterisk]
table [x=x01, y=y14] {\loadedtable};
\label{heaviside_model_gpu/total_work-line4}
\addplot [dashed, domain=1e-05:1]
{ 64*(ln(x*0.025))^2 };
\label{heaviside_model_gpu/total_work-line9}
\addplot [dotted, domain=1e-05:1]
{ 364.5 * (x*0.025)^(-0.5) };
\label{heaviside_model_gpu/total_work-line16}

\coordinate (legend) at (axis description cs:0.97,0.97);
\end{axis}

\matrix [matrix of nodes, /pgfplots/every axis legend, inner sep=1pt,
row sep=1pt,cells={anchor=west}, text depth=0.5ex, text height=2ex,
anchor={north east}] at (legend) {
  \ref{heaviside_model_gpu/total_work-line9} & {$\tol^{ -2
    }\logtol2$}\\
  \ref{heaviside_model_gpu/total_work-line16} & {$\tol^{ -5/2 }$}\\
};
\end{tikzpicture}


==> imgs/model-heaviside/var.tex <==
% This file was created by matplotlib2tikz v0.6.10.
\begin{tikzpicture}

\begin{axis}[
xlabel={$\ell$},
ylabel={$V_\ell$},
xmin=0, xmax=16,
ymin=1e-05, ymax=0.1,
ymode=log,
grid=both,
width=\figurewidth,
height=\figureheight,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={$0$,$2$,$4$,$6$,$8$,$10$,$12$,$14$,$16$},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,,},
tick pos=both
]
\addplot [mark=diamond, error bars/.cd, y dir=both, y explicit]
table [x=x02, y=y30, y error=y-err10] {\loadedtable};
\label{heaviside_model_gpu/var-line0}

\addplot [dashed, mark=diamond, forget plot, error bars/.cd, y dir=both, y explicit]
table [x=x02, y=y31, y error=y-err11] {\loadedtable};

\addplot [mark=square, error bars/.cd, y dir=both, y explicit]
table [x=x02, y=y32, y error=y-err12] {\loadedtable};
\label{heaviside_model_gpu/var-line1}

\addplot [dashed, mark=square, forget plot, error bars/.cd, y dir=both, y explicit]
table [x=x02, y=y33, y error=y-err13] {\loadedtable};

\addplot [mark=*, error bars/.cd, y dir=both, y explicit]
table [x=x02, y=y34, y error=y-err14] {\loadedtable};
\label{heaviside_model_gpu/var-line2}

\addplot [dashed, mark=*, forget plot, error bars/.cd, y dir=both, y explicit]
table [x=x02, y=y35, y error=y-err15] {\loadedtable};

\addplot [mark=triangle, error bars/.cd, y dir=both, y explicit]
table [x=x02, y=y36, y error=y-err16] {\loadedtable};
\label{heaviside_model_gpu/var-line3}

\addplot [dashed, mark=triangle, forget plot, error bars/.cd, y dir=both, y explicit]
table [x=x02, y=y37, y error=y-err17] {\loadedtable};

\addplot [mark=asterisk, error bars/.cd, y dir=both, y explicit]
table [x=x02, y=y38, y error=y-err18] {\loadedtable};
\label{heaviside_model_gpu/var-line4}

\addplot [dashed, mark=asterisk, forget plot, error bars/.cd, y dir=both, y explicit]
table [x=x02, y=y39, y error=y-err19] {\loadedtable};

\addplot [dotted, domain=0:16] { 0.0473633917763203 * 2^(-x) };
\label{heaviside_model_gpu/var-line6}

\coordinate (legend) at (axis description cs:0.03,0.03);
\end{axis}

\matrix [matrix of nodes,
/pgfplots/every axis legend,
inner sep=1pt, row sep=1pt,
column 1/.style={anchor=east},
column 2/.style={anchor=west},
text depth=0.5ex,
text height=2ex,
anchor={south west}] at (legend) {
  \ref{heaviside_model_gpu/var-line6} & {$2^{ -\ell }$}\\
  solid & {$V_\ell$}\\
  dashed & {$\varf_\ell$}\\
};
\end{tikzpicture}


==> imgs/model-heaviside/work-contrib.tex <==
% This file was created by matplotlib2tikz v0.6.10.
\begin{tikzpicture}

\begin{axis}[
xlabel={$\ell$},
ylabel={$R_\ell$},
xmin=0, xmax=14,
ymin=0.4, ymax=1.6,
grid=both,
width=\figurewidth,
height=\figureheight,
xtick={0,2,4,6,8,10,12,14},
xticklabels={$0$,$2$,$4$,$6$,$8$,$10$,$12$,$14$},
ytick={0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={$0.4$,$0.6$,$0.8$,$1.0$,$1.2$,$1.4$,$1.6$},
tick pos=both
]
\addplot [mark=diamond, ]
table [x=x02, y=y50] {\loadedtable};
\label{heaviside_model_gpu/work-contrib-line0}

\addplot [mark=square, ]
table [x=x02, y=y51] {\loadedtable};
\label{heaviside_model_gpu/work-contrib-line1}

\addplot [mark=*, ]
table [x=x02, y=y52] {\loadedtable};
\label{heaviside_model_gpu/work-contrib-line2}

\addplot [mark=triangle, ]
table [x=x02, y=y53] {\loadedtable};
\label{heaviside_model_gpu/work-contrib-line3}

\addplot [mark=asterisk, ]
table [x=x02, y=y54] {\loadedtable};
\label{heaviside_model_gpu/work-contrib-line4}

\addplot [dotted, forget plot, samples=2, domain=0:16] {1};

\coordinate (legend) at (axis description cs:0.97,0.97);
\end{axis}

% \matrix [matrix of nodes,
% inner sep=1pt, row sep=1pt,cells={anchor=west},anchor={north east},draw=none] at (legend) {
% \ref{heaviside_model_gpu/work-contrib-line0} {$r=0$, $\beta$=2}\\
% \ref{heaviside_model_gpu/work-contrib-line1} {$r=1.25$}\\
% \ref{heaviside_model_gpu/work-contrib-line2} {$r=1.5$}\\
% \ref{heaviside_model_gpu/work-contrib-line3} {$r=1.75$}\\
% \ref{heaviside_model_gpu/work-contrib-line4} {$r=0$}\\
% };
\end{tikzpicture}


==> imgs/model-heaviside/work.tex <==
% This file was created by matplotlib2tikz v0.6.10.
\begin{tikzpicture}

  \begin{axis}[grid=both,
xlabel={$\ell$},
ylabel={$\E{N_\ell}$},
xmin=0, xmax=16,
ymin=10, ymax=10000000,
ymode=log,
width=\figurewidth,
height=\figureheight,
xtick={0,2,4,6,8,10,12,14,16},
xticklabels={$0$,$2$,$4$,$6$,$8$,$10$,$12$,$14$,$16$},
ytick={1,10,100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$,$10^{7}$,},
tick pos=both
]
\addplot [mark=diamond, ]
table [x=x02, y=y40] {\loadedtable};
\label{heaviside_model_gpu/work-line0}

\addplot [mark=square, ]
table [x=x02, y=y41] {\loadedtable};
\label{heaviside_model_gpu/work-line1}

\addplot [mark=*, ]
table [x=x02, y=y42] {\loadedtable};
\label{heaviside_model_gpu/work-line2}

\addplot [mark=triangle, ]
table [x=x02, y=y43] {\loadedtable};
\label{heaviside_model_gpu/work-line3}

\addplot [mark=asterisk, ]
table [x=x02, y=y44] {\loadedtable};
\label{heaviside_model_gpu/work-line4}

\addplot [dotted, domain=0:16]
{ 205 * 2^x };
\label{heaviside_model_gpu/work-line6}
\coordinate (legend) at (axis description cs:0.97,0.03);
\end{axis}

\matrix [matrix of nodes,
/pgfplots/every axis legend,
inner sep=1pt, row sep=1pt, cells={anchor=west},
anchor={south east},at={(0.97,0.03)}, anchor=south east,
text depth=0.5ex,
text height=2ex] at (legend) {
\ref{heaviside_model_gpu/work-line6}& {$2^{ \ell }$}\\
};
\end{tikzpicture}


==> imgs/model-problem/Y_vs.tex <==
% This file was created by matplotlib2tikz v0.6.10.
\begin{tikzpicture}

\begin{axis}[
  xlabel={$Y$},
  % ylabel={$S$},
xmin=0, xmax=10,
ymin=-4, ymax=3,
grid=both,
width=\figurewidth,
height=\figureheight,
xtick={0,2,4,6,8,10},
xticklabels={$0$,$2$,$4$,$6$,$8$,$10$},
ytick={-4,-3,-2,-1,0,1,2,3},
yticklabels={$-4$,$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$},
tick pos=both,
legend style={at={(0.97,0.03)}, anchor=south east},
legend cell align={left},
legend entries={{$\overline \delta$},{$\E{X \given Y}$},{$\sigma$}}
]
\addplot [domain=0:10, samples=200]
{signeddelta(x)};
\label{\figlabel-line0}

\addplot [dashed, domain=0:10, samples=200]
{distance(x)};
\label{\figlabel-line1}

\addplot [dotted, domain=0:10, samples=200]
{sigma(x)};
\label{\figlabel-line2}

\end{axis}

\end{tikzpicture}


==> imgs/model-problem/cdf.tex <==
% This file was created by matplotlib2tikz v0.6.10.
\begin{tikzpicture}
  % Approximation of normcdf

  \begin{axis}[
    xlabel={$x$},
    ylabel={$\prob{\E{X \given Y} \leq x}$},
    xmin=-0.2, xmax=0.2,
    ymin=0, ymax=1,
    grid=both,
    width=\figurewidth,
    height=\figureheight,
    xtick={-0.2,-0.1,0.0,0.1,0.2,0.3},
    xticklabels={$-0.2$,$-0.1$,$0.0$,$0.1$,$0.2$,$0.3$},
    ytick={0,0.2,0.4,0.6,0.8,1},
    yticklabels={$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$},
    tick pos=both
    ]

    \addplot [forget plot, domain=0:10, samples=200]
    ({\vartau * (x^2 - 1) - \varLc}, {1-2*normcdf(-x)});

    \coordinate (PAE) at (axis cs:-0.1,0);
    \coordinate (PAS) at (axis cs:-0.15,-0.1);
    \coordinate (PText) at (axis cs:-0.15,-0.13);

    \addplot [black, mark=*, every node near coord/.style={anchor=180}, mark size=1.5, mark options={solid,fill opacity=100}, only marks]
    coordinates {( 0, 0.975)};

    \addplot [black, mark=*, every node near coord/.style={anchor=180}, mark size=1.5, mark options={solid,fill opacity=100}, only marks]
    coordinates {( -0.1004777237463, 0)};

    \node at (axis cs:0.1, 0.83) {$(0, 1 - \eta)$};
    \draw [shorten >=0.2cm,shorten <=0.5cm, black, thick, solid, ->] (axis cs:0.1,0.85) --
    (axis cs:0,0.975);

    \node at (axis cs:0.0, 0.22) {$(-\tau-L_\eta, 0)$};
    \draw [shorten >=0.2cm,shorten <=0.5cm, black, thick, solid, ->] (axis cs:0.0,0.22) -- (axis cs:-0.1004777237463,0);

    \addplot [dashed, forget plot, domain=-1:0]
    { 0.975 };

  \end{axis}

  % \draw[] (axis cs:-0.1,-0.1) -- (axis cs:-0.1,0);
  % \node at (axis cs:-0.1,-0.1)[
  % scale=0.75,
  % anchor=base,
  % text=black,
  % rotate=0.0
  % ]{\bfseries $-\tau-L_\eta$};

\end{tikzpicture}


==> imgs/model-problem/rho.tex <==
% This file was created by matplotlib2tikz v0.6.10.
\begin{tikzpicture}

\begin{axis}[
xlabel={$\delta$},
ylabel={$\rho(\delta)$},
xmin=0, xmax=4,
ymin=0, ymax=1.4,
grid=both,
width=\figurewidth,
height=\figureheight,
xtick={0,1,2,3,4},
xticklabels={$0.0$,$1.0$,$2.0$,$3.0$,$4.0$},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$,$1.2$,$1.4$,},
tick pos=both
]


% aa = 1
% bb = -2 * \varxc ^ 2 - 4 * delta ^ 2 * (1 - \vartau) / \vartau
% cc = \varxc**4 - 2. * delta ^ 2

% x2a = (- bb + sqrt(bb^2 - 4 * aa * cc)) / (2 * aa)
% x2b = (- bb - sqrt(bb^2 - 4 * aa * cc)) / (2 * aa)

% xtb = sqrt(x2b)
% dens3 = 2 * normpdf(xtb) / signeddeltaderiv(xtb)

% xta = sqrt(x2a)
% dens_abs = 2 * normpdf(xta) / signeddeltaderiv(xta) + dens3

\addplot [forget plot]
table {%
3.54854854854855 1.5
3.54354354354354 0.322012869789296
3.53853853853854 0.258331740115666
3.53353353353353 0.222180259990062
3.52852852852853 0.198170817966653
3.52352352352352 0.180766312633785
3.51851851851852 0.167420774059945
3.51351351351351 0.156778709515796
3.50850850850851 0.148043542066934
3.5035035035035 0.140712492560614
3.4984984984985 0.134450540712203
3.49349349349349 0.129024728750043
3.48848848848849 0.124267394671847
3.48348348348348 0.120054393692013
3.47847847847848 0.116291584619954
3.47347347347347 0.112906113635989
3.46846846846847 0.109840604601678
3.46346346346346 0.107049176422857
3.45845845845846 0.104494644406098
3.45345345345345 0.102146511802509
3.44844844844845 0.0999795001954416
3.44344344344344 0.0979724562372724
3.43843843843844 0.0961075255855519
3.43343343343343 0.0943695204833501
3.42842842842843 0.0927454292486622
3.42342342342342 0.0912240317885932
3.41841841841842 0.0897955948254495
3.41341341341341 0.0884516282533793
3.40840840840841 0.0871846885313656
3.4034034034034 0.0859882186751045
3.3983983983984 0.0848564172884216
3.39339339339339 0.0837841303468343
3.38838838838839 0.0827667613856197
3.38338338338338 0.0818001964571751
3.37837837837838 0.0808807410512132
3.37337337337337 0.0800050667813303
3.36836836836837 0.079170166131649
3.36336336336336 0.0783733138932633
3.35835835835836 0.0776120340444495
3.35335335335335 0.0768840712818148
3.34834834834835 0.0761873664562352
3.34334334334334 0.0755200352159281
3.33833833833834 0.0748803494650832
3.33333333333333 0.0742667211220553
3.32832832832833 0.0736776879413687
3.32332332332332 0.0731119010200261
3.31831831831832 0.0725681137896737
3.31331331331331 0.0720451722864085
3.30830830830831 0.0715420065460312
3.3033033033033 0.0710576229148523
3.2982982982983 0.0705910972528214
3.29329329329329 0.0701415688129824
3.28828828828829 0.069708234806319
3.28328328328328 0.0692903454925714
3.27827827827828 0.0688871998068485
3.27327327327327 0.0684981413640458
3.26826826826827 0.0681225549150571
3.26326326326326 0.0677598631061658
3.25825825825826 0.0674095235447665
3.25325325325325 0.0670710261511211
3.24824824824825 0.0667438907483977
3.24324324324324 0.0664276648585878
3.23823823823824 0.0661219217009037
3.23323323323323 0.0658262583663616
3.22822822822823 0.0655402941482362
3.22322322322322 0.06526366899629
3.21821821821822 0.0649960421328133
3.21321321321321 0.0647370907476755
3.20820820820821 0.0644865088160656
3.2032032032032 0.0642440060128299
3.1981981981982 0.0640093066978854
3.19319319319319 0.0637821489937576
3.18818818818819 0.0635622839274393
3.18318318318318 0.0633494746349824
3.17817817817818 0.0631434956269471
3.17317317317317 0.0629441321109438
3.16816816816817 0.062751179357114
3.16316316316316 0.0625644421106579
3.15815815815816 0.0623837340504183
3.15315315315315 0.0622088772780004
3.14814814814815 0.0620397018466335
3.14314314314314 0.0618760453211475
3.13813813813814 0.0617177523638999
3.13313313313313 0.0615646743558226
3.12812812812813 0.0614166690339254
3.12312312312312 0.0612736001570502
3.11811811811812 0.0611353371910012
3.11311311311311 0.0610017550160892
3.10810810810811 0.0608727336480181
3.1031031031031 0.0607481579821194
3.0980980980981 0.060627917550698
3.09309309309309 0.0605119062905691
3.08808808808809 0.0604000223329706
3.08308308308308 0.0602921677991936
3.07807807807808 0.0601882486099224
3.07307307307307 0.0600881743092014
3.06806806806807 0.0599918578908678
3.06306306306306 0.059899215643874
3.05805805805806 0.0598101669989019
3.05305305305305 0.0597246343888023
3.04804804804805 0.0596425431111679
3.04304304304304 0.0595638212052333
3.03803803803804 0.0594883993287324
3.03303303303303 0.0594162106470301
3.02802802802803 0.0593471907238518
3.02302302302302 0.0592812774202859
3.01801801801802 0.0592184107970387
3.01301301301301 0.0591585330248711
3.00800800800801 0.0591015882957454
3.003003003003 0.059047522741176
2.997997997998 0.0589962843546183
2.99299299299299 0.0589478229152437
2.98798798798799 0.0589020899183338
2.98298298298298 0.0588590385086616
2.97797797797798 0.0588186234147916
2.97297297297297 0.0587808008892089
2.96796796796797 0.0587455286502958
2.96296296296296 0.0587127658255539
2.95795795795796 0.0586824729020356
2.95295295295295 0.0586546116724984
2.94794794794795 0.0586291451902581
2.94294294294294 0.0586060377212154
2.93793793793794 0.058585254702823
2.93293293293293 0.058566762699444
2.92792792792793 0.0585505293653498
2.92292292292292 0.0585365234043742
2.91791791791792 0.0585247145354647
2.91291291291291 0.0585150734562412
2.90790790790791 0.0585075718115582
2.9029029029029 0.0585021821596255
2.8978978978979 0.0584988779435568
2.89289289289289 0.058497633460913
2.88788788788789 0.0584984238359336
2.88288288288288 0.0585012249939647
2.87787787787788 0.0585060136344219
2.87287287287287 0.0585127672065939
2.86786786786787 0.0585214638869953
2.86286286286286 0.0585320825553063
2.85785785785786 0.0585446027741979
2.85285285285285 0.058559004767502
2.84784784784785 0.0585752694009433
2.84284284284284 0.0585933781625552
2.83783783783784 0.0586133131444226
2.83283283283283 0.0586350570254647
2.82782782782783 0.0586585930539028
2.82282282282282 0.0586839050307852
2.81781781781782 0.0587109772950844
2.81281281281281 0.0587397947085601
2.80780780780781 0.0587703426406435
2.8028028028028 0.0588026069548109
2.7977977977978 0.058836573995589
2.79279279279279 0.058872230575351
2.78778778778779 0.0589095639617787
2.78278278278278 0.0589485618663217
2.77777777777778 0.0589892124324374
2.77277277277277 0.0590315042245444
2.76776776776777 0.059075426217854
2.76276276276276 0.0591209677873986
2.75775775775776 0.0591681186986524
2.75275275275275 0.0592168690980167
2.74774774774775 0.0592672095036586
2.74274274274274 0.0593191307962843
2.73773773773774 0.0593726242113833
2.73273273273273 0.0594276813303303
2.72772772772773 0.0594842940731066
2.72272272272272 0.0595424546901313
2.71771771771772 0.059602155755423
2.71271271271271 0.0596633901593544
2.70770770770771 0.0597261511014498
2.7027027027027 0.0597904320848459
2.6976976976977 0.0598562269086625
2.69269269269269 0.0599235296630606
2.68768768768769 0.0599923347226624
2.68268268268268 0.0600626367409354
2.67767767767768 0.0601344306451099
2.67267267267267 0.060207711630573
2.66766766766767 0.060282475155893
2.66266266266266 0.0603587169380075
2.65765765765766 0.0604364329471656
2.65265265265265 0.0605156194028943
2.64764764764765 0.0605962727691623
2.64264264264264 0.0606783897504191
2.63763763763764 0.0607619672873834
2.63263263263263 0.0608470025531546
2.62762762762763 0.0609334929494156
2.62262262262262 0.0610214361028652
2.61761761761762 0.0611108298616019
2.61261261261261 0.0612016722917821
2.60760760760761 0.0612939616743974
2.6026026026026 0.0613876965020223
2.5975975975976 0.0614828754760543
2.59259259259259 0.0615794975035461
2.58758758758759 0.0616775616944373
2.58258258258258 0.0617770673591236
2.57757757757758 0.0618780140055643
2.57257257257257 0.0619804013370219
2.56756756756757 0.0620842292495706
2.56256256256256 0.0621894978298493
2.55755755755756 0.0622962073528757
2.55255255255255 0.0624043582799678
2.54754754754755 0.0625139512566564
2.54254254254254 0.0626249871108275
2.53753753753754 0.0627374668508454
2.53253253253253 0.0628513916638233
2.52752752752753 0.0629667629138508
2.52252252252252 0.0630835821405186
2.51751751751752 0.0632018510572478
2.51251251251251 0.0633215715499168
2.50750750750751 0.063442745675448
2.5025025025025 0.0635653756604655
2.4974974974975 0.0636894639000691
2.49249249249249 0.063815012956622
2.48748748748749 0.063942025558644
2.48248248248248 0.0640705045997429
2.47747747747748 0.0642004531376161
2.47247247247247 0.0643318743931113
2.46746746746747 0.0644647717493378
2.46246246246246 0.0645991487508595
2.45745745745746 0.0647350091029174
2.45245245245245 0.0648723566707107
2.44744744744745 0.0650111954787794
2.44244244244244 0.0651515297103255
2.43743743743744 0.0652933637067513
2.43243243243243 0.0654367019670822
2.42742742742743 0.0655815491475644
2.42242242242242 0.0657279100612452
2.41741741741742 0.0658757896776243
2.41241241241241 0.0660251931223523
2.40740740740741 0.066176125676958
2.4024024024024 0.0663285927786752
2.3973973973974 0.0664826000202205
2.39239239239239 0.0666381531497294
2.38738738738739 0.0667952580706829
2.38238238238238 0.0669539208417788
2.37737737737738 0.067114147677095
2.37237237237237 0.0672759449459945
2.36736736736737 0.0674393191733577
2.36236236236236 0.0676042770396053
2.35735735735736 0.0677708253808797
2.35235235235235 0.0679389711894768
2.34734734734735 0.0681087216137694
2.34234234234234 0.0682800839587704
2.33733733733734 0.0684530656863585
2.33233233233233 0.0686276744157193
2.32732732732733 0.0688039179236964
2.32232232232232 0.0689818041452372
2.31731731731732 0.0691613411740527
2.31231231231231 0.0693425372629679
2.30730730730731 0.0695254008245426
2.3023023023023 0.0697099404317736
2.2972972972973 0.0698961648186453
2.29229229229229 0.0700840828808211
2.28728728728729 0.0702737036763695
2.28228228228228 0.0704650364267327
2.27727727727728 0.0706580905171134
2.27227227227227 0.0708528754976699
2.26726726726727 0.0710494010842771
2.26226226226226 0.0712476771593752
2.25725725725726 0.071447713773002
2.25225225225225 0.0716495211437509
2.24724724724725 0.0718531096597578
2.24224224224224 0.072058489879811
2.23723723723724 0.0722656725344981
2.23223223223223 0.072474668527191
2.22722722722723 0.0726854889353737
2.22222222222222 0.0728981450117111
2.21721721721722 0.0731126481854182
2.21221221221221 0.0733290100635413
2.20720720720721 0.0735472424321384
2.2022022022022 0.0737673572578238
2.1971971971972 0.0739893666890898
2.19219219219219 0.0742132830577072
2.18718718718719 0.0744391188802364
2.18218218218218 0.0746668868595989
2.17717717717718 0.0748965998865446
2.17217217217217 0.0751282710412841
2.16716716716717 0.0753619135951551
2.16216216216216 0.0755975410122353
2.15715715715716 0.0758351669510986
2.15215215215215 0.0760748052666344
2.14714714714715 0.0763164700116642
2.14214214214214 0.0765601754389689
2.13713713713714 0.0768059360030852
2.13213213213213 0.0770537663621908
2.12712712712713 0.0773036813801412
2.12212212212212 0.0775556961284806
2.11711711711712 0.077809825888422
2.11211211211211 0.0780660861530131
2.10710710710711 0.0783244926292108
2.1021021021021 0.0785850612401131
2.0970970970971 0.0788478081272252
2.09209209209209 0.0791127496525977
2.08708708708709 0.0793799024013514
2.08208208208208 0.0796492831837496
2.07707707707708 0.0799209090379879
2.07207207207207 0.080194797232398
2.06706706706707 0.0804709652679435
2.06206206206206 0.0807494308809524
2.05705705705706 0.0810302120455838
2.05205205205205 0.081313326976631
2.04704704704705 0.0815987941319864
2.04204204204204 0.0818866322157558
2.03703703703704 0.0821768601807226
2.03203203203203 0.0824694972314318
2.02702702702703 0.082764562827106
2.02202202202202 0.0830620766845245
2.01701701701702 0.0833620587811156
2.01201201201201 0.0836645293579782
2.00700700700701 0.0839695089232656
2.002002002002 0.0842770182550294
1.996996996997 0.084587078404714
1.99199199199199 0.084899710700511
1.98698698698699 0.085214936750531
1.98198198198198 0.0855327784465286
1.97697697697698 0.0858532579671512
1.97197197197197 0.0861763977815954
1.96696696696697 0.0865022206533435
1.96196196196196 0.0868307496437531
1.95695695695696 0.0871620081158753
1.95195195195195 0.0874960197382003
1.94694694694695 0.0878328084886338
1.94194194194194 0.0881723986585956
1.93693693693694 0.0885148148567365
1.93193193193193 0.0888600820133131
1.92692692692693 0.0892082253842603
1.92192192192192 0.0895592705556586
1.91691691691692 0.0899132434476198
1.91191191191191 0.0902701703192351
1.90690690690691 0.0906300777726685
1.9019019019019 0.0909929927579241
1.8968968968969 0.091358942577424
1.89189189189189 0.0917279548907929
1.88688688688689 0.0921000577195698
1.88188188188188 0.0924752794522082
1.87687687687688 0.0928536488490872
1.87187187187187 0.09323519504749
1.86686686686687 0.0936199475667529
1.86186186186186 0.0940079363137116
1.85685685685686 0.0943991915877482
1.85185185185185 0.0947937440865043
1.84684684684685 0.0951916249112374
1.84184184184184 0.095592865572642
1.83683683683684 0.0959974979963529
1.83183183183183 0.0964055545288746
1.82682682682683 0.0968170679436942
1.82182182182182 0.097232071446989
1.81681681681682 0.0976505986840607
1.81181181181181 0.0980726837454085
1.80680680680681 0.0984983611731958
1.8018018018018 0.0989276659677354
1.7967967967968 0.0993606335939482
1.79179179179179 0.0997972999883083
1.78678678678679 0.100237701565423
1.78178178178178 0.100681875225144
1.77677677677678 0.101129858359531
1.77177177177177 0.101581688860214
1.76676676676677 0.102037405125489
1.76176176176176 0.10249704606794
1.75675675675676 0.102960651122051
1.75175175175175 0.103428260251751
1.74674674674675 0.10389991395846
1.74174174174174 0.104375653288948
1.73673673673674 0.10485551984352
1.73173173173173 0.105339555784448
1.72672672672673 0.105827803844174
1.72172172172172 0.106320307334063
1.71671671671672 0.106817110153007
1.71171171171171 0.107318256796467
1.70670670670671 0.107823792365536
1.7017017017017 0.108333762575952
1.6966966966967 0.108848213767673
1.69169169169169 0.109367192914447
1.68668668668669 0.109890747633369
1.68168168168168 0.110418926194966
1.67667667667668 0.110951777533228
1.67167167167167 0.111489351255772
1.66666666666667 0.112031697654491
1.66166166166166 0.112578867715925
1.65665665665666 0.113130913132402
1.65165165165165 0.113687886312899
1.64664664664665 0.114249840394176
1.64164164164164 0.114816829252498
1.63663663663664 0.115388907514989
1.63163163163163 0.115966130571722
1.62662662662663 0.116548554587764
1.62162162162162 0.117136236515218
1.61661661661662 0.117729234106145
1.61161161161161 0.118327605925078
1.60660660660661 0.118931411362041
1.6016016016016 0.119540710645766
1.5965965965966 0.120155564857306
1.59159159159159 0.120776035943682
1.58658658658659 0.12140218673177
1.58158158158158 0.122034080942708
1.57657657657658 0.122671783206249
1.57157157157157 0.123315359075681
1.56656656656657 0.123964875042808
1.56156156156156 0.124620398553255
1.55655655655656 0.125281998022107
1.55155155155155 0.125949742849927
1.54654654654655 0.126623703438805
1.54154154154154 0.127303951208951
1.53653653653654 0.127990558615584
1.53153153153153 0.128683599165898
1.52652652652653 0.129383147436748
1.52152152152152 0.130089279092293
1.51651651651652 0.130802070902211
1.51151151151151 0.131521600760074
1.50650650650651 0.132247947702371
1.5015015015015 0.132981191927392
1.4964964964965 0.133721414815108
1.49149149149149 0.134468698946832
1.48648648648649 0.135223128125682
1.48148148148148 0.135984787397205
1.47647647647648 0.136753763070476
1.47147147147147 0.137530142739508
1.46646646646647 0.138314015305278
1.46146146146146 0.139105470998037
1.45645645645646 0.139904601399865
1.45145145145145 0.140711499468159
1.44644644644645 0.141526259558999
1.44144144144144 0.142348977451407
1.43643643643644 0.143179750371782
1.43143143143143 0.144018677018972
1.42642642642643 0.144865857589848
1.42142142142142 0.145721393805207
1.41641641641642 0.146585388936339
1.41141141141141 0.147457947831947
1.40640640640641 0.148339176945909
1.4014014014014 0.149229184365102
1.3963963963964 0.15012807983828
1.39139139139139 0.151035974804952
1.38638638638639 0.151952982425475
1.38138138138138 0.152879217611171
1.37637637637638 0.153814797055308
1.37137137137137 0.154759839264646
1.36636636636637 0.155714464591469
1.36136136136136 0.156678795266637
1.35635635635636 0.157652955432687
1.35135135135135 0.158637071178103
1.34634634634635 0.159631270571982
1.34134134134134 0.160635683699451
1.33633633633634 0.161650442697805
1.33133133133133 0.162675681793359
1.32632632632633 0.163711537338897
1.32132132132132 0.164758147852123
1.31631631631632 0.165815654054471
1.31131131131131 0.166884198911137
1.30630630630631 0.167963927671522
1.3013013013013 0.169054987910658
1.2962962962963 0.170157529571425
1.29129129129129 0.171271705007552
1.28628628628629 0.172397669027489
1.28128128128128 0.17353557893923
1.27627627627628 0.174685594595731
1.27127127127127 0.175847878441677
1.26626626626627 0.177022595560714
1.26126126126126 0.178209913723869
1.25625625625626 0.179410003438907
1.25125125125125 0.180623038000502
1.24624624624625 0.181849193541636
1.24124124124124 0.183088649085679
1.23623623623624 0.18434158659985
1.23123123123123 0.185608191049432
1.22622622622623 0.186888650453247
1.22122122122122 0.188183155940043
1.21621621621622 0.189491901806083
1.21121121121121 0.190815085573908
1.20620620620621 0.192152908052022
1.2012012012012 0.193505573396022
1.1961961961962 0.194873289170694
1.19119119119119 0.196256266413424
1.18618618618619 0.197654719698743
1.18118118118118 0.199068867204131
1.17617617617618 0.200498930777212
1.17117117117117 0.201945136004073
1.16616616616617 0.203407712278966
1.16116116116116 0.204886892875264
1.15615615615616 0.206382915017909
1.15115115115115 0.207896019957034
1.14614614614615 0.209426453043171
1.14114114114114 0.21097446380366
1.13613613613614 0.21254030602072
1.13113113113113 0.214124237810681
1.12612612612613 0.215726521705087
1.12112112112112 0.217347424732766
1.11611611611612 0.218987218503963
1.11111111111111 0.220646179295489
1.10610610610611 0.222324588137827
1.1011011011011 0.224022730903546
1.0960960960961 0.225740898397421
1.09109109109109 0.227479386448088
1.08608608608609 0.229238496001321
1.08108108108108 0.231018533214963
1.07607607607608 0.232819809555493
1.07107107107107 0.234642641896258
1.06606606606607 0.236487352617271
1.06106106106106 0.238354269706913
1.05605605605606 0.240243726865032
1.05105105105105 0.242156063608001
1.04604604604605 0.244091625375279
1.04104104104104 0.246050763637827
1.03603603603604 0.248033836008092
1.03103103103103 0.250041206351857
1.02602602602603 0.252073244901599
1.02102102102102 0.254130328371744
1.01601601601602 0.256212840075498
1.01101101101101 0.258321170043342
1.00600600600601 0.260455715143296
1.001001001001 0.262616879202739
0.995995995995996 0.264805073131883
0.990990990990991 0.267020715048897
0.985985985985986 0.269264230406483
0.980980980980981 0.271536052120153
0.975975975975976 0.273836620697875
0.970970970970971 0.276166384371201
0.965965965965966 0.278525799227858
0.960960960960961 0.280915329345563
0.955955955955956 0.28333544692724
0.950950950950951 0.28578663243738
0.945945945945946 0.28826937473954
0.940940940940941 0.290784171234836
0.935935935935936 0.293331528001529
0.930930930930931 0.295911959935199
0.925925925925926 0.298525990889883
0.920920920920921 0.301174153819631
0.915915915915916 0.303856990920637
0.910910910910911 0.306575053773533
0.905905905905906 0.309328903485932
0.900900900900901 0.312119110834859
0.895895895895896 0.314946256408941
0.890890890890891 0.317810930750143
0.885885885885886 0.320713734494811
0.880880880880881 0.323655278513728
0.875875875875876 0.326636184051075
0.870870870870871 0.32965708286171
0.865865865865866 0.332718617346829
0.860860860860861 0.335821440687251
0.855855855855856 0.338966216974373
0.850850850850851 0.342153621338082
0.845845845845846 0.345384340071354
0.840840840840841 0.348659070751048
0.835835835835836 0.351978522354481
0.830830830830831 0.35534341537103
0.825825825825826 0.358754481908529
0.820820820820821 0.362212465793541
0.815815815815816 0.365718122665072
0.810810810810811 0.369272220060947
0.805805805805806 0.372875537496086
0.800800800800801 0.376528866531845
0.795795795795796 0.380233010835786
0.790790790790791 0.383988786230609
0.785785785785786 0.387797020731611
0.780780780780781 0.391658554571367
0.775775775775776 0.395574240210652
0.77077077077077 0.399544942334401
0.765765765765765 0.403571537831361
0.76076076076076 0.407654915756121
0.755755755755755 0.411795977272063
0.75075075075075 0.415995635573679
0.745745745745745 0.420254815786522
0.74074074074074 0.424574454843183
0.735735735735735 0.428955501333204
0.73073073073073 0.433398915325097
0.725725725725725 0.437905668158189
0.72072072072072 0.442476742202084
0.715715715715715 0.447113130581289
0.71071071071071 0.451815836862379
0.705705705705705 0.456585874701004
0.7007007007007 0.461424267445706
0.695695695695695 0.466332047695527
0.69069069069069 0.471310256807987
0.685685685685685 0.47635994435392
0.68068068068068 0.481482167515458
0.675675675675675 0.48667799042306
0.67067067067067 0.491948483427425
0.665665665665665 0.497294722301716
0.66066066066066 0.50271778736933
0.655655655655655 0.508218762552102
0.65065065065065 0.513798734333523
0.645645645645645 0.51945879063128
0.64064064064064 0.525200019573008
0.635635635635635 0.531023508168756
0.63063063063063 0.536930340873449
0.625625625625625 0.542921598031965
0.62062062062062 0.548998354199281
0.615615615615615 0.55516167632746
0.61061061061061 0.561412621810982
0.605605605605605 0.567752236381293
0.6006006006006 0.574181551840959
0.595595595595595 0.580701583627315
0.59059059059059 0.587313328194902
0.585585585585585 0.594017760205366
0.58058058058058 0.600815829512936
0.575575575575575 0.607708457932937
0.57057057057057 0.614696535780095
0.565565565565565 0.621780918162756
0.56056056056056 0.628962421018406
0.555555555555555 0.636241816875108
0.55055055055055 0.643619830322833
0.545545545545545 0.6510971331777
0.54054054054054 0.658674339321536
0.535535535535535 0.666351999198223
0.53053053053053 0.674130593947586
0.525525525525525 0.682010529156603
0.52052052052052 0.689992128207063
0.515515515515515 0.698075625197827
0.51051051051051 0.706261157419082
0.505505505505505 0.714548757355174
0.5005005005005 0.722938344191793
0.495495495495495 0.731429714802565
0.49049049049049 0.740022534189394
0.485485485485485 0.748716325350217
0.48048048048048 0.757510458547315
0.475475475475475 0.766404139948807
0.47047047047047 0.775396399615591
0.465465465465465 0.784486078805758
0.46046046046046 0.793671816568428
0.455455455455455 0.802952035599055
0.45045045045045 0.812324927328591
0.445445445445445 0.821788436219473
0.44044044044044 0.831340243242291
0.435435435435435 0.84097774850824
0.43043043043043 0.850698053034104
0.425425425425425 0.860497939618627
0.42042042042042 0.870373852811836
0.415415415415415 0.880321877962139
0.41041041041041 0.890337719330089
0.405405405405405 0.900416677262602
0.4004004004004 0.910553624427259
0.395395395395395 0.920742981113385
0.39039039039039 0.930978689614913
0.385385385385385 0.941254187719933
0.38038038038038 0.951562381343476
0.375375375375375 0.96189561635382
0.37037037037037 0.972245649658702
0.365365365365365 0.982603619636665
0.36036036036036 0.992960016020841
0.355355355355355 1.00330464936808
0.35035035035035 1.01362662027619
0.345345345345345 1.0239142885466
0.34034034034034 1.03415524252945
0.335335335335335 1.0443362689341
0.33033033033033 1.05444332344007
0.325325325325325 1.06446150250305
0.32032032032032 1.07437501681768
0.315315315315315 1.08416716697399
0.31031031031031 1.09382032192793
0.305305305305305 1.10331590099859
0.3003003003003 1.1126343602047
0.295295295295295 1.12175518386029
0.29029029029029 1.13065688246368
0.285285285285285 1.13931699803139
0.28028028028028 1.14771211814913
0.275275275275275 1.15581790013012
0.27027027027027 1.1636091067842
0.265265265265265 1.17105965540277
0.26026026026026 1.17814268165001
0.255255255255255 1.18483062011143
0.25025025025025 1.19109530328011
0.245245245245245 1.19690808074918
0.24024024024024 1.2022399603182
0.235235235235235 1.20706177260068
0.23023023023023 1.2113443605327
0.225225225225225 1.21505879491798
0.22022022022022 1.21817661679877
0.215215215215215 1.22067010700637
0.21021021021021 1.22251258272006
0.205205205205205 1.22367872024816
0.2002002002002 1.22414490254405
0.195195195195195 1.22388958919289
0.19019019019019 1.22289370576377
0.185185185185185 1.22114104853644
0.18018018018018 1.21861869970262
0.175175175175175 1.21531744723902
0.17017017017017 1.2112322027814
0.165165165165165 1.20636241003216
0.16016016016016 1.20071243554309
0.155155155155155 1.19429193316695
0.15015015015015 1.18711617310086
0.145145145145145 1.17920632628351
0.14014014014014 1.17058969498353
0.135135135135135 1.16129988074809
0.13013013013013 1.15137688148136
0.125125125125125 1.14086711029336
0.12012012012012 1.12982332989328
0.115115115115115 1.11830449767858
0.11011011011011 1.10637551826151
0.105105105105105 1.09410690193955
0.1001001001001 1.0815743295062
0.0950950950950951 1.0688581257599
0.0900900900900901 1.05604264604089
0.0850850850850851 1.04321558204974
0.0800800800800801 1.03046719501539
0.075075075075075 1.017889485931
0.07007007007007 1.00557531401345
0.065065065065065 0.993617475726445
0.06006006006006 0.982107757609863
0.055055055055055 0.971135976760542
0.05005005005005 0.960789023107217
0.045045045045045 0.95114991762044
0.04004004004004 0.942296900313314
0.035035035035035 0.934302561345679
0.03003003003003 0.927233027774264
0.025025025025025 0.92114721752932
0.02002002002002 0.916096171081019
0.015015015015015 0.912122470021625
0.01001001001001 0.90925975046466
0.005005005005005 0.90753231777732
};
\end{axis}

\end{tikzpicture}


==> imgs/model-problem/rho_vs_signdelta.tex <==
% This file was created by matplotlib2tikz v0.6.10.
\begin{tikzpicture}

\begin{axis}[
xlabel={$\overline \delta$},
ylabel={$p$},
xmin=-4, xmax=4,
ymin=0, ymax=2,
grid=both,
width=\figurewidth,
height=\figureheight,
xtick={-4,-3,-2,-1,0,1,2,3,4},
xticklabels={$-4$,$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$,$4$},
ytick={0,0.5,1,1.5,2},
yticklabels={$0.0$,$0.5$,$1.0$,$1.5$,$2.0$},
tick pos=both
]

\addplot [forget plot, domain=0:0.3, samples=300]
(
{signeddelta(x)},
{2*normpdf(x) / signeddeltaderiv(x)}
);

\addplot [forget plot, domain=0.3:30, samples=500]
(
{signeddelta(x)},
{2*normpdf(x) / signeddeltaderiv(x)}
);

\end{axis}
\end{tikzpicture}


==> imgs/model-problem/signd_vs_signdelta.tex <==
% This file was created by matplotlib2tikz v0.6.10.
\begin{tikzpicture}

\begin{axis}[
xlabel={$\E{X \given Y=y}$},
ylabel={$\overline \delta$},
xmin=-0.5, xmax=2,
ymin=-4, ymax=1,
grid=both,
width=\figurewidth,
height=\figureheight,
xtick={-0.5,0,0.5,1,1.5,2},
xticklabels={$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$,$2.0$},
ytick={-4,-3,-2,-1,0,1},
yticklabels={$-4$,$-3$,$-2$,$-1$,$0$,$1$},
tick pos=both
]
\addplot [forget plot]
table {%
-0.100477723746298 -3.55242399095979
-0.100475683138197 -3.53472398344982
-0.100469561313893 -3.48316217036736
-0.100459358273387 -3.40199747154484
-0.100445074016678 -3.2972942936208
-0.100426708543767 -3.1758037721418
-0.100404261854654 -3.04399240707845
-0.100377733949338 -2.90741177941197
-0.10034712482782 -2.77042668822318
-0.100312434490099 -2.63621243768909
-0.100273662936176 -2.50690551936637
-0.100230810166051 -2.38381331496416
-0.100183876179723 -2.26762376597143
-0.100132860977193 -2.15858627428244
-0.10007776455846 -2.05665486881699
-0.100018586923525 -1.9615951522094
-0.0999553280723869 -1.87306086152148
-0.0998879880050469 -1.79064680431618
-0.0998165667215044 -1.71392430278957
-0.0997410642217594 -1.64246412309968
-0.0996614805058121 -1.57585068209999
-0.0995778155736623 -1.51369030729903
-0.0994900694253101 -1.45561552684194
-0.0993982420607555 -1.40128676917688
-0.0993023334799984 -1.35039241997447
-0.0992023436830389 -1.30264787795396
-0.099098272669877 -1.25779403804977
-0.0989901204405126 -1.21559548350451
-0.0988778869949458 -1.1758385683397
-0.0987615723331766 -1.13832950399979
-0.098641176455205 -1.10289251869118
-0.0985166993610309 -1.06936812797896
-0.0983881410506544 -1.03761153565918
-0.0982555015240755 -1.00749117141913
-0.0981187807812942 -0.978887364018699
-0.0979779788223104 -0.951691144094528
-0.0978330956471242 -0.925803168131236
-0.0976841312557356 -0.90113275393472
-0.0975310856481445 -0.87759701759039
-0.097373958824351 -0.855120102066889
-0.0972127507843551 -0.833632488114637
-0.0970474615281567 -0.813070378765157
-0.096878091055756 -0.793375149468689
-0.0967046393671528 -0.774492856655191
-0.0965271064623471 -0.756373798231533
-0.0963454923413391 -0.738972120214588
-0.0961597970041286 -0.72224546433521
-0.0959700204507157 -0.706154652027158
-0.0957761626811003 -0.690663400737542
-0.0955782236952825 -0.67573806896333
-0.0953762034932623 -0.661347426835143
-0.0951701020750397 -0.647462449439289
-0.0949599194406147 -0.634056130395889
-0.0947456555899872 -0.621103313499501
-0.0945273105231572 -0.608580540482926
-0.0943048842401249 -0.596465913188771
-0.0940783767408901 -0.584738968630321
-0.0938477880254529 -0.573380565596645
-0.0936131180938133 -0.562372781609294
-0.0933743669459712 -0.551698819172225
-0.0931315345819268 -0.541342920374691
-0.0928846210016799 -0.53129028901096
-0.0926336262052305 -0.521527019472502
-0.0923785501925787 -0.512040031749234
-0.0921193929637245 -0.502817011947905
-0.0918561545186679 -0.493846357798919
-0.0915888348574089 -0.485117128678765
-0.0913174339799474 -0.476618999724751
-0.0910419518862835 -0.468342219662629
-0.0907623885764171 -0.460277572006644
-0.0904787440503484 -0.45241633932613
-0.0901910183080772 -0.444750270303587
-0.0898992113496035 -0.437271549336536
-0.0896033231749275 -0.429972768459894
-0.089303353784049 -0.422846901387407
-0.0889993031769681 -0.415887279490127
-0.0886911713536847 -0.409087569547362
-0.088378958314199 -0.402441753121076
-0.0880626640585108 -0.395944107418722
-0.0877422885866202 -0.389589187521999
-0.0874178318985271 -0.38337180987029
-0.0870892939942316 -0.377287036897659
-0.0867566748737337 -0.371330162731398
-0.0864199745370334 -0.36549669986831
-0.0860791929841306 -0.359782366752325
-0.0857343302150254 -0.354183076183736
-0.0853853862297178 -0.348694924496358
-0.0850323610282078 -0.343314181444401
-0.0846752546104953 -0.338037280745775
-0.0843140669765804 -0.332860811233046
-0.083948798126463 -0.327781508567304
-0.0835794480601433 -0.322796247473927
-0.0832060167776211 -0.317902034462556
-0.0828285042788965 -0.313096000996663
-0.0824469105639694 -0.308375397080864
-0.0820612356328399 -0.303737585236685
-0.081671479485508 -0.299180034839753
-0.0812776421219737 -0.294700316793551
-0.0808797235422369 -0.290296098516763
-0.0804777237462977 -0.285965139222993
-0.0766760708537358 -0.249953554462695
-0.0725438394487771 -0.218429430796228
-0.0680810295314217 -0.190444797481041
-0.0632876411016697 -0.165300420879392
-0.0581636741595209 -0.142469439375371
-0.0527091287049754 -0.121547443361943
-0.0469240047380333 -0.102218920513977
-0.0408083022586944 -0.0842341425362243
-0.0343620212669589 -0.0673928956348499
-0.0275851617628267 -0.0515328051504038
-0.0204777237462977 -0.036520810836292
-0.0130397072173721 -0.0222468447288797
-0.00527111217604982 -0.00861907578878722
0.00282806137766917 0.00443971326488296
0.0112578134437849 0.0169949191247789
0.0200181440222973 0.0291022945491235
0.0291090531132064 0.0408096615003812
0.0385305407165122 0.0521582718932168
0.0482826068322147 0.0631838976582982
0.0583652514603138 0.0739177108854768
0.0687784746008097 0.0843869997148068
0.0795222762537023 0.0946157546380209
0.0905966564189915 0.104625151762255
0.102001615096677 0.114433953550346
0.11373715228676 0.124058843015562
0.125803267989239 0.133514703909862
0.138199962204115 0.142814856816453
0.150927234931388 0.151971259032815
0.163985086171058 0.160994674559256
0.177373515923124 0.16989481928043
0.191092524187587 0.1786804854616
0.205142110964446 0.187359648917174
0.219522276253702 0.195939561600501
0.234233020055355 0.2044268318767
0.249274342369405 0.212827494348084
0.264646243195851 0.221147070784396
0.280348722534694 0.229390623452061
0.296381780385934 0.237562801925878
0.31274541674957 0.245667884293688
0.329439631625603 0.253709813522001
0.346464425014033 0.261692229632743
0.363819796914859 0.269618498243301
0.381505747328082 0.277491735940447
0.399522276253702 0.285314832890385
0.417869383691719 0.293090473029838
0.436547069642132 0.300821152134742
0.455555334104942 0.308509194022312
0.474894177080149 0.316156765107589
0.494563598567752 0.323765887506183
0.514563598567752 0.331338450849802
0.534894177080149 0.338876222959691
0.555555334104942 0.346380859504719
0.576547069642132 0.353853912755027
0.597869383691719 0.361296839528513
0.619522276253702 0.368711008415662
0.641505747328082 0.376097706358031
0.663819796914859 0.383458144646846
0.686464425014033 0.390793464400481
0.709439631625603 0.398104741572865
0.73274541674957 0.405392991539034
0.756381780385934 0.412659173298877
0.780348722534694 0.419904193335666
0.804646243195851 0.427128909161988
0.829274342369405 0.434334132582233
0.854233020055355 0.441520632697711
0.879522276253702 0.448689138677793
0.905142110964446 0.455840342318034
0.931092524187587 0.462974900404154
0.957373515923124 0.470093436898847
0.983985086171058 0.477196544966706
1.01092723493139 0.484284788851096
1.03819996220412 0.491358705615421
1.06580326798924 0.49841880676011
1.09373715228676 0.50546557972552
1.12200161509668 0.512499489290061
1.15059665641899 0.519520978871945
1.1795222762537 0.52653047174224
1.20877847460081 0.533528372156182
1.23836525146031 0.540515066409116
1.26828260683221 0.547490923822849
1.29853054071651 0.554456297667707
1.32910905311321 0.56141152602514
1.3600181440223 0.568356932595293
1.39125781344379 0.575292827453595
1.42282806137767 0.582219507760087
1.45472888782395 0.589137258424899
1.48696029278263 0.59604635273299
1.5195222762537 0.602947052931057
1.55241483823717 0.609839610779234
1.58563797873304 0.616724268070037
1.61919169774131 0.623601257116795
1.65307599526197 0.630470801213637
1.68729087129502 0.637333115068958
1.72183632584048 0.644188405214122
1.75671235889833 0.651036870389041
1.79191897046858 0.657878701906137
1.82745616055122 0.664714083994102
1.86332392914626 0.671543194122731
1.8995222762537 0.67836620331005
};
\end{axis}

\end{tikzpicture}


==> imgs/model-problem/signdelta_cdf.tex <==
% This file was created by matplotlib2tikz v0.6.10.
\begin{tikzpicture}

\begin{axis}[
xlabel={$\overline \delta$},
ylabel={CDF},
xmin=-4, xmax=1,
ymin=0, ymax=1,
grid=both,
width=\figurewidth,
height=\figureheight,
xtick={-4,-3,-2,-1,0,1},
xticklabels={$-4$,$-3$,$-2$,$-1$,$0$,$1$},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$},
tick pos=both
]

% Need more samples from 0 to 1 because of the singularity
\addplot [forget plot, domain=0:1, samples=400]
({signeddelta(x)},{1-2*normcdf(-x)});

\addplot [forget plot, domain=1:10, samples=400]
({signeddelta(x)},{1-2*normcdf(-x)});

\end{axis}

\end{tikzpicture}

